Unaware, Unfunded and Uneducated: A Systematic Review of SME Cybersecurity

Small and medium enterprises (SMEs) are pivotal in the global economy, accounting for over 90% of businesses and 60% of employment worldwide. Despite their significance, SMEs are often disregarded in cybersecurity initiatives, rendering them ill-equipped to deal with the growing frequency, sophistication, and destructiveness of cyberattacks. We systematically reviewed the cybersecurity literature on SMEs published between 2017 and 2024. We focused on research discussing cyber threats, adopted controls, challenges, and constraints SMEs face in pursuing cybersecurity resilience. Our search yielded 1090 studies that we narrowed to 132 relevant papers. We identified 44 unique themes and categorised them as novel findings or established knowledge. This distinction revealed that research on SMEs is underdeveloped and has made little progress in understanding SMEs' roles, threats, and needs. Studies often repeated early discoveries without replicating or offering new insights. Existing research indicates that the main challenges to attaining cybersecurity resilience of SMEs are a lack of awareness of cybersecurity risks, limited cybersecurity literacy, and constrained financial resources. Resource availability varied between developed and developing countries. Our analysis indicated a relationship among these themes, suggesting that limited literacy is the root cause of awareness and resource constraint issues.

==> prisma.tex <==
% \documentclass{article}
% \usepackage[T1]{fontenc}
% \usepackage{tikz}
% \usetikzlibrary{positioning,chains}

% \begin{document}



% \begin{center}
\centering

\renewcommand{\baselinestretch}{1}

\small

\usetikzlibrary{positioning,chains}

\fontfamily{phv}


\begin{tikzpicture}[
    node distance=15mm and 10mm,
    start chain=going below,
     mytitle/.style = {
        draw, rectangle, align=center, rounded corners, 
        font=\bfseries, 
        inner sep=2.5ex, outer sep=0pt,
        fill={rgb,255:red,220; green,220; blue,220},
        % fill={rgb,255:red,255; green,192; blue,0},
        minimum width={0.85\linewidth}, thick,  on chain},
    mynode/.style = {
        draw, rectangle, align=left, text width=6cm,
        % font=\small\sffamily, 
        font=\small,
        inner sep=2ex, outer sep=0pt,
        thick, on chain},
    mylabel/.style = {
        draw, rectangle, align=center, rounded corners, 
        font=\bfseries, 
        inner sep=2.2ex, outer sep=0pt,
        % fill={rgb,255:red,157; green,195; blue,231},
         fill={rgb,255:red,220; green,220; blue,220},
        minimum height=38mm, thick, on chain },
    every join/.style = arrow,
    arrow/.style = {very thick,-stealth}
] 

\coordinate (tc);

\node(n1)[mytitle, right=-35mm of tc] {Identification of studies via databases };

    

\node (n2)  [mynode, below = of tc] {
    Reports identified from databases (n=1090):\\
    \>\>\>\>\>ACM (n=81)\\
    \>\>\>\>\>IEEE (n=194)\\
   \>\>\>\>\>Google Scholar (n=139)\\
   \>\>\>\>\>Proquest (n=250)\\
    \>\>\>\>\>Scopus (n=298)\\
    \>\>\>\>\>WebOfScience (n=128)\\
};

\node (n3)  [mynode, join]   { Reports screened based on title and abstracts (n=1090) };
\node (n4)  [mynode, join]   { Reports full-text retrieved (n=422) };
\node (n5)  [mynode, join]   { Reports assessed for eligibility (n=414) };
\node (n6)  [mynode, join]   { Studies included (n=132) };


% the branches to the right
\node (n3r) [mynode, right=of n3]    {
    Reports excluded (n=668):\\
    \>\>\>\>\>Automated duplication detected (n=290)\\
    \>\>\>\>\>Not available in English (n=6)\\
   \>\>\>\>\>Not matched eligibility themes  (n=372)\\
};
    
\node (n4r) [mynode, right=of n4]    { 
    Reports excluded (n=8):\\
    \>\>\>\>\>Manual duplication detected (n=6)\\
    \>\>\>\>\>Full-text not available (n=2)\\
 };
 
\node (n5r) [mynode, right=of n5]    {
    Reports excluded (n=282):\\
    \>\>\>\>\>Not matched eligibility themes (n=157)\\
    \>\>\>\>\>Missing research method (n=113)\\
    \>\>\>\>\>Insufficient report quality (n=12)\\
};


\draw[arrow] (n3) -- (n3r);
\draw[arrow] (n4) -- (n4r);
\draw[arrow] (n5) -- (n5r);

% the labels on the left
\begin{scope}[node distance=7mm]
    \node(l1)[mylabel, minimum height=3.3cm, below left=-2mm and 8mm of n2.north west] {\rotatebox{90}{Identification}};
    \node(l2)[mylabel, minimum height=6.5cm]  {\rotatebox{90}{Screening}};
    \node(l3)[mylabel, minimum height=0.8cm]  {\rotatebox{90}{Included}};
\end{scope}


\end{tikzpicture}



% \end{center}



% \end{document}
